Approximating $\delta$-Covering

$\delta$-Covering, for some covering range $\delta>0$, is a continuous facility location problem on undirected graphs where all edges have unit length. The facilities may be positioned on the vertices as well as on the interior of the edges. The goal is to position as few facilities as possible such that every point on every edge has distance at most $\delta$ to one of these facilities. For large $\delta$, the problem is similar to dominating set, which is hard to approximate, while for small $\delta$, say close to $1$, the problem is similar to vertex cover. In fact, as shown by Hartmann et al. [Math. Program. 22], $\delta$-Covering for all unit-fractions $\delta$ is polynomial time solvable, while for all other values of $\delta$ the problem is NP-hard. We study the approximability of $\delta$-Covering for every covering range $\delta>0$. For $\delta \geq 3/2$, the problem is log-APX-hard, and allows an $\mathcal O(\log n)$ approximation. For every $\delta < 3/2$, there is a constant factor approximation of a minimum $\delta$-cover (and the problem is APX-hard when $\delta$ is not a unit-fraction). We further study the dependency of the approximation ratio on the covering range $\delta < 3/2$. By providing several polynomial time approximation algorithms and lower bounds under the Unique Games Conjecture, we narrow the possible approximation ratio, especially for $\delta$ close to the polynomial time solvable cases.

==> tikz/1-cover-lbs.tex <==
% root = main.tex

\newcommand{\rotateclockwise}[2]{0.5*#1+0.866*#2, -0.866*#1+0.5*#2}
\newcommand{\rotatecounterclockwise}[2]{0.5*#1-0.866*#2, 0.866*#1+0.5*#2}

\begin{figure}[t]
	\begin{subfigure}{0.48\textwidth}
		\centering
		\resizebox{\textwidth}{!}{
			\begin{tikzpicture}[scale=0.5,
				node/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.25cm},
				textnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.4cm},
				smallnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.07cm},
				box/.style = {rectangle, fill=gray!20, rounded corners, fill opacity=1, inner sep=1pt},
				cross/.style={cross out, draw=black, minimum size=0.15cm, inner sep=0pt, outer sep=0pt}]
				% G_3 with solution for delta = 5/4
				\node[smallnode] (acenter) at (0, 0) {};
				\node[smallnode] (at1) at (-1, 0.5) {};
				\node[smallnode] (at11) at (-2, 0.5) {};
				\node[smallnode] (at12) at (-1.5, 1.25) {};
				\node[smallnode] (at2) at (0, 1) {};
				\node[smallnode] (at21) at (-0.5, 1.8) {};
				\node[smallnode] (at22) at (0.5, 1.8) {};
				\node[smallnode] (at3) at (1, 0.5) {};
				\node[smallnode] (at31) at (2, 0.5) {};
				\node[smallnode] (at32) at (1.5, 1.25) {};
				
				\draw (acenter) -- (at1) -- (at11) -- (at12) -- (at1);
				\draw (acenter) -- (at2) -- (at21) -- (at22) -- (at2);
				\draw (acenter) -- (at3) -- (at31) -- (at32) -- (at3);
				% points
				\node[cross] (ac1) at (0, 0) {};
				\node[cross, rotate=340] (ac2) at (-1.75, 0.875) {};
				\node[cross] (ac3) at (0, 1.8) {};
				\node[cross, rotate=20] (ac4) at (1.75, 0.875) {};
				% G_3 with solution for delta = 1
				\node[smallnode] (bcenter) at (5, 0) {};
				\node[smallnode] (bt1) at (4, 0.5) {};
				\node[smallnode] (bt11) at (3, 0.5) {};
				\node[smallnode] (bt12) at (3.5, 1.25) {};
				\node[smallnode] (bt2) at (5, 1) {};
				\node[smallnode] (bt21) at (4.5, 1.8) {};
				\node[smallnode] (bt22) at (5.5, 1.8) {};
				\node[smallnode] (bt3) at (6, 0.5) {};
				\node[smallnode] (bt31) at (7, 0.5) {};
				\node[smallnode] (bt32) at (6.5, 1.25) {};
				
				\draw (bcenter) -- (bt1) -- (bt11) -- (bt12) -- (bt1);
				\draw (bcenter) -- (bt2) -- (bt21) -- (bt22) -- (bt2);
				\draw (bcenter) -- (bt3) -- (bt31) -- (bt32) -- (bt3);
				% points
				\node[cross] (bc1) at (bt1) {};
				\node[cross, rotate=340] (bc2) at (3.25, 0.875) {};
				\node[cross] (bc3) at (bt2) {};
				\node[cross] (bc4) at (5, 1.8) {};
				\node[cross] (bc5) at (bt3) {};
				\node[cross, rotate=20] (bc6) at (6.75, 0.875) {};
			\end{tikzpicture}
		}
		\caption{Construction of $G_3$ from \Cref{lemma:approx54to32}. On the left, the points form an optimal solution for $\delta \geq \frac{5}{4}$, and on the right an optimal solution for $\delta = 1$.}
		\label{fig:cov3254lb}
	\end{subfigure}
	\hfill
	\begin{subfigure}{0.48\textwidth}
		\centering
		\resizebox{\textwidth}{!}{
			\begin{tikzpicture}[scale=0.5,
				node/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.25cm},
				textnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.4cm},
				smallnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.07cm},
				box/.style = {rectangle, fill=gray!20, rounded corners, fill opacity=1, inner sep=1pt},
				cross/.style={cross out, draw=black, minimum size=0.15cm, inner sep=0pt, outer sep=0pt}]
				% G_3 with solution for delta = 7/6
				\node[smallnode] (acenter) at (0, 0) {};
				\node[smallnode] (at1a) at (\rotatecounterclockwise{0}{1.6}) {};
				\node[smallnode] (at1a1) at (\rotatecounterclockwise{0}{1.2}) {};
				\node[smallnode] (at1a2) at (\rotatecounterclockwise{0}{0.8}) {};
				\node[smallnode] (at1b) at (\rotatecounterclockwise{-0.5}{2}) {};
				\node[smallnode] (at1b1) at (\rotatecounterclockwise{-0.5}{1.6}) {};
				\node[smallnode] (at1b2) at (\rotatecounterclockwise{-0.5}{1.2}) {};
				\node[smallnode] (at1c) at (\rotatecounterclockwise{0.5}{2}) {};
				\node[smallnode] (at1c1) at (\rotatecounterclockwise{0.5}{1.6}) {};
				\node[smallnode] (at1c2) at (\rotatecounterclockwise{0.5}{1.2}) {};
				\node[smallnode] (at2a) at (0, 1.6) {};
				\node[smallnode] (at2a1) at (0, 1.2) {};
				\node[smallnode] (at2a2) at (0, 0.8) {};
				\node[smallnode] (at2b) at (-0.5, 2) {};
				\node[smallnode] (at2b1) at (-0.5, 1.6) {};
				\node[smallnode] (at2b2) at (-0.5, 1.2) {};
				\node[smallnode] (at2c) at (0.5, 2) {};
				\node[smallnode] (at2c1) at (0.5, 1.6) {};
				\node[smallnode] (at2c2) at (0.5, 1.2) {};
				\node[smallnode] (at3a) at (\rotateclockwise{0}{1.6}) {};
				\node[smallnode] (at3a1) at (\rotateclockwise{0}{1.2}) {};
				\node[smallnode] (at3a2) at (\rotateclockwise{0}{0.8}) {};
				\node[smallnode] (at3b) at (\rotateclockwise{-0.5}{2}) {};
				\node[smallnode] (at3b1) at (\rotateclockwise{-0.5}{1.6}) {};
				\node[smallnode] (at3b2) at (\rotateclockwise{-0.5}{1.2}) {};
				\node[smallnode] (at3c) at (\rotateclockwise{0.5}{2}) {};
				\node[smallnode] (at3c1) at (\rotateclockwise{0.5}{1.6}) {};
				\node[smallnode] (at3c2) at (\rotateclockwise{0.5}{1.2}) {};
				
				\draw (acenter) -- (at1a2) -- (at1a1) -- (at1a) -- (at1b);
				\draw (acenter) -- (at1b2) -- (at1b1) -- (at1b) -- (at1c);
				\draw (acenter) -- (at1c2) -- (at1c1) -- (at1c) -- (at1a);
				\draw (acenter) -- (at2a2) -- (at2a1) -- (at2a) -- (at2b);
				\draw (acenter) -- (at2b2) -- (at2b1) -- (at2b) -- (at2c);
				\draw (acenter) -- (at2c2) -- (at2c1) -- (at2c) -- (at2a);
				\draw (acenter) -- (at3a2) -- (at3a1) -- (at3a) -- (at3b);
				\draw (acenter) -- (at3b2) -- (at3b1) -- (at3b) -- (at3c);
				\draw (acenter) -- (at3c2) -- (at3c1) -- (at3c) -- (at3a);
				% points
				\node[cross] (ac1) at (acenter) {};
				\node[cross] (ac2) at (0, 1.35) {};
				\node[cross] (ac3) at (-0.5, 1.75) {};
				\node[cross] (ac4) at (0.5, 1.75) {};
				\node[cross, rotate=330] (ac5) at (\rotatecounterclockwise{0}{1.35}) {};
				\node[cross, rotate=330] (ac6) at (\rotatecounterclockwise{-0.5}{1.75}) {};
				\node[cross, rotate=330] (ac7) at (\rotatecounterclockwise{0.5}{1.75}) {};
				\node[cross, rotate=30] (ac8) at (\rotateclockwise{0}{1.35}) {};
				\node[cross, rotate=30] (ac9) at (\rotateclockwise{-0.5}{1.75}) {};
				\node[cross, rotate=30] (ac10) at (\rotateclockwise{0.5}{1.75}) {};
				
				% G_3 with solution for delta = 1
				\node[smallnode] (bcenter) at (5, 0) {};
				\node[smallnode] (bt1a) at (5+\rotatecounterclockwise{0}{1.6}) {};
				\node[smallnode] (bt1a1) at (5+\rotatecounterclockwise{0}{1.2}) {};
				\node[smallnode] (bt1a2) at (5+\rotatecounterclockwise{0}{0.8}) {};
				\node[smallnode] (bt1b) at (5+\rotatecounterclockwise{-0.5}{2}) {};
				\node[smallnode] (bt1b1) at (5+\rotatecounterclockwise{-0.5}{1.6}) {};
				\node[smallnode] (bt1b2) at (5+\rotatecounterclockwise{-0.5}{1.2}) {};
				\node[smallnode] (bt1c) at (5+\rotatecounterclockwise{0.5}{2}) {};
				\node[smallnode] (bt1c1) at (5+\rotatecounterclockwise{0.5}{1.6}) {};
				\node[smallnode] (bt1c2) at (5+\rotatecounterclockwise{0.5}{1.2}) {};
				\node[smallnode] (bt2a) at (5, 1.6) {};
				\node[smallnode] (bt2a1) at (5, 1.2) {};
				\node[smallnode] (bt2a2) at (5, 0.8) {};
				\node[smallnode] (bt2b) at (4.5, 2) {};
				\node[smallnode] (bt2b1) at (4.5, 1.6) {};
				\node[smallnode] (bt2b2) at (4.5, 1.2) {};
				\node[smallnode] (bt2c) at (5.5, 2) {};
				\node[smallnode] (bt2c1) at (5.5, 1.6) {};
				\node[smallnode] (bt2c2) at (5.5, 1.2) {};
				\node[smallnode] (bt3a) at (5+\rotateclockwise{0}{1.6}) {};
				\node[smallnode] (bt3a1) at (5+\rotateclockwise{0}{1.2}) {};
				\node[smallnode] (bt3a2) at (5+\rotateclockwise{0}{0.8}) {};
				\node[smallnode] (bt3b) at (5+\rotateclockwise{-0.5}{2}) {};
				\node[smallnode] (bt3b1) at (5+\rotateclockwise{-0.5}{1.6}) {};
				\node[smallnode] (bt3b2) at (5+\rotateclockwise{-0.5}{1.2}) {};
				\node[smallnode] (bt3c) at (5+\rotateclockwise{0.5}{2}) {};
				\node[smallnode] (bt3c1) at (5+\rotateclockwise{0.5}{1.6}) {};
				\node[smallnode] (bt3c2) at (5+\rotateclockwise{0.5}{1.2}) {};
				
				\draw (bcenter) -- (bt1a2) -- (bt1a1) -- (bt1a) -- (bt1b);
				\draw (bcenter) -- (bt1b2) -- (bt1b1) -- (bt1b) -- (bt1c);
				\draw (bcenter) -- (bt1c2) -- (bt1c1) -- (bt1c) -- (bt1a);
				\draw (bcenter) -- (bt2a2) -- (bt2a1) -- (bt2a) -- (bt2b);
				\draw (bcenter) -- (bt2b2) -- (bt2b1) -- (bt2b) -- (bt2c);
				\draw (bcenter) -- (bt2c2) -- (bt2c1) -- (bt2c) -- (bt2a);
				\draw (bcenter) -- (bt3a2) -- (bt3a1) -- (bt3a) -- (bt3b);
				\draw (bcenter) -- (bt3b2) -- (bt3b1) -- (bt3b) -- (bt3c);
				\draw (bcenter) -- (bt3c2) -- (bt3c1) -- (bt3c) -- (bt3a);
				% points
				\node[cross] (bc11) at (5, 2) {};
				\node[cross] (bc12) at (5, 1.4) {};
				\node[cross] (bc13) at (4.5, 1.4) {};
				\node[cross] (bc14) at (5.5, 1.4) {};
				\node[cross] (bc15) at (5, 0.4) {};
				\node[cross, rotate=330] (bc21) at (5+\rotatecounterclockwise{0}{2}) {};
				\node[cross, rotate=330] (bc22) at (5+\rotatecounterclockwise{0}{1.4}) {};
				\node[cross, rotate=330] (bc23) at (5+\rotatecounterclockwise{-0.5}{1.4}) {};
				\node[cross, rotate=330] (bc24) at (5+\rotatecounterclockwise{0.5}{1.4}) {};
				\node[cross, rotate=330] (bc25) at (5+\rotatecounterclockwise{0}{0.4}) {};
				\node[cross, rotate=30] (bc31) at (5+\rotateclockwise{0}{2}) {};
				\node[cross, rotate=30] (bc32) at (5+\rotateclockwise{0}{1.4}) {};
				\node[cross, rotate=30] (bc33) at (5+\rotateclockwise{-0.5}{1.4}) {};
				\node[cross, rotate=30] (bc34) at (5+\rotateclockwise{0.5}{1.4}) {};
				\node[cross, rotate=30] (bc35) at (5+\rotateclockwise{0}{0.4}) {};
			\end{tikzpicture}
		}
		\caption{Construction of $G_3$ from \Cref{lemma:approx76to54}. On the left, the points form an optimal solution for $\delta \geq \frac{7}{6}$, and on the right an optimal solution for $\delta = 1.$}
		\label{fig:cov5476lb}
	\end{subfigure}
	\caption{Worst case examples for approximating the $\delta$-cover of a graph with its optimal $1$-cover. The points of the solutions are marked by the crosses. Both constructions easily extend to intervals closer to $1$ by using longer paths to connect the triangles.}
	\label{fig:covlbs}
\end{figure}

==> tikz/reduction-ds-cov.tex <==
% root = main.tex
\begin{figure}[t]
	\centering
	\begin{tikzpicture}[scale=0.5]
		% G
		\node[shape=circle, draw=black] (v1) at (0,0) {};
		\node[shape=circle, draw=black] (v2) at (3,0) {};
		\node[shape=circle, draw=black] (v3) at (3,3) {};
		\node[shape=circle, draw=black] (v4) at (0,3) {};
		
		\draw (v1) -- (v2) -- (v3) -- (v4) -- (v1);
		\node[] (G) at (1.5, -1) {$G$};
		
		% H
		\node[shape=circle, draw=black] (v11) at (6.5,-0.5) {};
		\node[shape=circle, draw=black] (v21) at (10.5,-0.5) {};
		\node[shape=circle, draw=black] (v31) at (10.5,3.5) {};
		\node[shape=circle, draw=black] (v41) at (6.5,3.5) {};
		\node[shape=circle, draw=black] (v12) at (7.5,0.5) {};
		\node[shape=circle, draw=black] (v22) at (9.5,0.5) {};
		\node[shape=circle, draw=black] (v32) at (9.5,2.5) {};
		\node[shape=circle, draw=black] (v42) at (7.5,2.5) {};
		
		\foreach \x in {1,2,3,4} {
			\draw (v\x1) -- (v\x2);
		}
		
		\foreach \x in {1,2} {
			\foreach \y in {1,2} {
				\draw (v1\x) -- (v2\y);
				\draw (v2\x) -- (v3\y);
				\draw (v3\x) -- (v4\y);
				\draw (v4\x) -- (v1\y);
			}
		}
		\node[] (G) at (8.5, -1) {$f(G)$};
	\end{tikzpicture}
	\caption{Example for the reduction from \textsc{Dominating Set} to \cov{} for $\delta \in [\frac{3}{2}, 2)$.}
	\label{fig:reduction-ds-cov}
\end{figure}

==> tikz/ug-bounds.tex <==
% root = main.tex
\newcommand{\putmarkx}[1]{
	\pgfmathsetmacro{\xval}{(\x-0.5)*20}
	\draw (\xval,0) -- (\xval,-0.15);
	\node (putmarkx) at (\xval, -0.5) {$#1$};
}
\newcommand{\putmarky}[1]{
	\pgfmathsetmacro{\yval}{(\y-1)*5}
	\draw (-0.2, \yval) -- (0, \yval);
	\node (putmarky) at (-0.5+0.1*\c, \yval) {$#1$};
}

\begin{figure}[t]
	\centering
	\begin{tikzpicture}[yscale=0.7,xscale=1.1]
		\def\colora{dkblue}
		\def\colorb{lgreen}
		\def\colorc{blue}
		\def\colord{cyan}
		\def\colore{purple}
		\def\colorf{lorange}
		\def\colorg{red}
		% coord system
		\draw[->, ultra thick] (-0.2, 0) -- (10.5, 0);
		\node at (11, -0.5) {$\delta$};
		\draw[->, ultra thick] (0, -0.2) -- (0, 5.5);
		\node[rotate=90] at (-1, 2) {ratio};
		
		\def\x{1}\putmarkx{1}
		\foreach \a/\b in {1/2,3/4,2/3,4/5,3/5,4/7,5/8,9/14,7/10,5/6}{
			\def\x{\a/\b}\putmarkx{\frac{\a}{\b}}
		}
		
		\def\c{0}\def\y{2}\putmarky{2}
		\foreach \a/\b/\c in {8/7/1, 6/5/-1, 4/3/1, 3/2/0} {
			\def\y{\a/\b}\putmarky{\frac{\a}{\b}}
		}
		\def\y{1}\putmarky{1}

		% constructions
		\foreach \x in {1, ..., 100} {
			% construction 1
			\pgfmathsetmacro{\from}{((\x+1)/(2*\x+1)-0.5)*20}
			\pgfmathsetmacro{\to}{((2*\x+1)/(4*\x)-0.5)*20}
			\pgfmathsetmacro{\val}{((2*\x+2)/(2*\x+1)-1)*5}
			\ifthenelse{\x=1}{
				\draw[-, color=\colora] (\from, \val) -- node[above, yshift=-3] {Th.~\ref{theorem:uglbs}(a)} (\to, \val);
			}{
				\draw[-, color=\colora] (\from, \val) -- (\to, \val);
			}
			
			% construction 2
			\pgfmathsetmacro{\from}{((\x+2)/(2*\x+2)-0.5)*20}
			\pgfmathsetmacro{\to}{((2*\x+3)/(4*\x+2)-0.5)*20}
			\pgfmathsetmacro{\val}{((2*\x+2)/(2*\x+1)-1)*5}
			\ifthenelse{\x=1}{
				\draw[-, color=\colorb] (\from, \val) -- node[above, yshift=-3] {Th.~\ref{theorem:uglbs}(b)} (\to, \val);
			}{
				\draw[-, color=\colorb] (\from, \val) -- (\to, \val);
			}
			
			% construction 3
			\pgfmathsetmacro{\from}{((2*\x+5)/(4*\x+6)-0.5)*20}
			\pgfmathsetmacro{\to}{((\x+2)/(2*\x+2)-0.5)*20}
			\pgfmathsetmacro{\val}{((2*\x+6)/(2*\x+5)-1)*5}
			\ifthenelse{\x=1}{
				\draw[-, color=\colorc] (\from, \val) -- node[above, yshift=-3, xshift=5] {Th.~\ref{theorem:uglbs}(c)} (\to, \val);
			}{
				\draw[-, color=\colorc] (\from, \val) -- (\to, \val);
			}
			
			% general approximation
			\pgfmathsetmacro{\from}{((\x+2)/(2*(\x+1)+1)-0.5)*20}
			\pgfmathsetmacro{\to}{((\x+1)/(2*(\x+1)-1)-0.5)*20}
			\pgfmathsetmacro{\val}{((\x+2)/(\x+1)-1)*5}
			\ifthenelse{\x=1}{
				\draw[-, color=\colore, ultra thick] (\from, \val) -- node[above] {Th.~\ref{lemma:approx:1:2:to:2:3}} (\to, \val); 
			}{
				\draw[-, color=\colore, ultra thick] (\from, \val) -- (\to, \val);
			}
 		}
 		% 2/3-3/4 approximation
 		\pgfmathsetmacro{\x}{1}
		\pgfmathsetmacro{\from}{((\x+1)/(2*\x+1)-0.5)*20}
		\pgfmathsetmacro{\to}{((2*\x+1)/(4*\x)-0.5)*20}
		\pgfmathsetmacro{\val}{((2*\x+2)/(2*\x+1)-1)*5}
		\draw[-, color=\colorf, ultra thick] (\from, 2.5) -- node[above] {Th.~\ref{lemma:approx:3:2:to:3:4}} (\to, 2.5);
 		
 		\pgfmathsetmacro{\x}{1}
		\pgfmathsetmacro{\from}{((\x+2)/(2*\x+2)-0.5)*20}
		\pgfmathsetmacro{\to}{((\x+1)/(2*\x)-0.5)*20}
		\pgfmathsetmacro{\val}{((\x+1)/(\x)-1)*5}
		\draw[-, color=\colorg, ultra thick] (\from, \val)
			-- node[above] {Th.~\ref{lemma:bound:delta:smaller:1}} (\to, \val);
 		
		% construction 4.1
		\draw[-, color=\colord] (6, 1) -- (7.5, 1);
		% construction 4.2
		\draw[-, color=\colord] (7.5, 1) -- node[above, yshift=-3] {Th.~\ref{theorem:uglbs}(d)} (10, 1);
	\end{tikzpicture}
	\caption{Upper bounds (as bold lines) and lower bounds under UGC (as thin lines)
	on the approximation ratio of \cov\ plotted for $\delta \in (\half,1)$.
	The drawn intervals are half-open with the upper end excluded.}
	\label{fig:ug-bounds}
\end{figure}

==> tikz/ug-bounds1.tex <==
% root = main.tex
\renewcommand{\putmarkx}[1]{
	\pgfmathsetmacro{\xval}{(\x-0.5)*20}
	\draw (\xval,0) -- (\xval,-0.15);
	\node (putmarkx) at (\xval, -0.5) {$#1$};
}
\renewcommand{\putmarky}[1]{
	\pgfmathsetmacro{\yval}{(\y-1)*5}
	\draw (-0.2, \yval) -- (0, \yval);
	\node (putmarky) at (-0.5+0.1*\c, \yval) {$#1$};
}

\begin{figure}[t]
	\centering
	\begin{tikzpicture}[yscale=0.7,xscale=1.1]
		\def\colora{dkblue}
		\def\colorb{lgreen}
		\def\colorc{blue}
		\def\colord{cyan}
		\def\colore{purple}
		\def\colorf{lorange}
		\def\colorg{red}
		% coord system
		\draw[->, ultra thick] (-0.2, 0) -- (10.5, 0);
		\node at (11, -0.5) {$\delta$};
		\draw[->, ultra thick] (0, -0.2) -- (0, 5.5);
		\node[rotate=90] at (-1, 2) {ratio};
		
		\def\x{0.5}\putmarkx{1}
		\foreach \a/\b in {7/6,5/4,4/3,3/2}{ 
			\def\x{(\a/\b)-0.5}\putmarkx{\frac{\a}{\b}}
		}
		
		\def\c{0}\def\y{2}\putmarky{2}
		\foreach \a/\b/\c in {8/7/1, 6/5/-1, 4/3/1, 3/2/0, 5/3/0} {
			\def\y{\a/\b}\putmarky{\frac{\a}{\b}}
		}
		\def\y{1}\putmarky{1}
		
		% constructions
		\foreach \x in {1, ..., 100} {
			% construction 1
			\pgfmathsetmacro{\from}{((\x+1)/(2*\x+1)-0.5)*40}
			\pgfmathsetmacro{\to}{((2*\x+1)/(4*\x)-0.5)*40}
			\pgfmathsetmacro{\val}{((2*\x+2)/(2*\x+1)-1)*5}
			\ifthenelse{\x=1}{
				\draw[-, color=\colora] (\from, \val) -- node[above, yshift=-3] {Th.~\ref{theorem:uglbs}(a)} (\to, \val);
			}{
				\draw[-, color=\colora] (\from, \val) -- (\to, \val);
			}
			
			% construction 2
			\pgfmathsetmacro{\from}{((\x+2)/(2*\x+2)-0.5)*40}
			\pgfmathsetmacro{\to}{((2*\x+3)/(4*\x+2)-0.5)*40}
			\pgfmathsetmacro{\val}{((2*\x+2)/(2*\x+1)-1)*5}
			\ifthenelse{\x=1}{
			}{\ifthenelse{\x=2}{
					\draw[-, color=\colorb] (\from, \val) -- node[above, yshift=-3] {Th.~\ref{theorem:uglbs}(b)} (\to, 
					\val);
				}{
					\draw[-, color=\colorb] (\from, \val) -- (\to, \val);
				}
			}
			
			% construction 3
			\pgfmathsetmacro{\from}{((2*\x+5)/(4*\x+6)-0.5)*40}
			\pgfmathsetmacro{\to}{((\x+2)/(2*\x+2)-0.5)*40}
			\pgfmathsetmacro{\val}{((2*\x+6)/(2*\x+5)-1)*5}
			\ifthenelse{\x=1}{
				\draw[-, color=\colorc] (\from, \val) -- node[above, yshift=-3] {Th.~\ref{theorem:uglbs}(c)} (\to, \val);
			}{
				\draw[-, color=\colorc] (\from, \val) -- (\to, \val);
			}
 		}
 		\pgfmathsetmacro{\x}{1}
		\pgfmathsetmacro{\from}{((1/2)-0.5)*20}
		\pgfmathsetmacro{\to}{((4/6)-0.5)*20}
		\draw[-, color=\colore, ultra thick] (\from, 2.5) -- node[above] {Th.~\ref{lemma:approxsmaller76}} (\to, 2.5);

 		\pgfmathsetmacro{\x}{1}
		\pgfmathsetmacro{\from}{((4/6)-0.5)*20}
		\pgfmathsetmacro{\to}{((3/4)-0.5)*20}
		\pgfmathsetmacro{\val}{((5/3)-1)*5}
		\draw[-, color=\colorf, ultra thick] (\from, \val) -- node[above] {Th.~\ref{lemma:approx76to54}} (\to, 
		\val);
		
 		\pgfmathsetmacro{\x}{1}
		\pgfmathsetmacro{\from}{((\x+2)/(2*\x+2)-0.5)*20}
		\pgfmathsetmacro{\to}{((\x+1)/(2*\x)-0.5)*20}
		\pgfmathsetmacro{\val}{((\x+1)/(\x)-1)*5}
		\draw[-, color=\colorg, ultra thick] (\from, \val)
			-- node[above] {Th.~\ref{lemma:approx54to32}} (\to, \val);
	\end{tikzpicture}
	\caption{Upper bounds (as bold lines) and lower bounds under UGC (as thin lines)
	on the approximation ratio of \cov\ plotted for $\delta \in (1,3/2)$.
	The drawn intervals are half-open with the upper end excluded.
	Applying the Subdivision Reduction to \cref{theorem:uglbs} yields the lower bounds.}
	\label{fig:ug-bounds:high}
\end{figure}

==> tikz/ug-lb-123.tex <==
% root = main.tex
\begin{figure}[t]
	\begin{subfigure}{0.30\textwidth}
		\centering
		\resizebox{!}{0.1\textheight}{
			\begin{tikzpicture}[scale=0.5,
				node/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.25cm},
				textnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.4cm},
				smallnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.1cm},
				box/.style = {rectangle, fill=gray!20, rounded corners, fill opacity=1, inner sep=1pt},
				cross/.style={cross out, draw=black, minimum size=0.1cm, inner sep=0pt, outer sep=0pt}]
				% triange
				\node[smallnode] (n1) at (1, 1) {};
				\node[smallnode] (n2) at (0, 0) {};
				\node[smallnode] (n3) at (1, -1) {};
				\draw (n1) -- (n2) -- (n3) -- (n1);
				% added paths
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e1) at (2.5, 1) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e2) at (1.5, 0) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e3) at (2.5, -1) {};
				\draw[dash pattern=on 1pt off 1pt] (n1) -- (e1);
				\draw[dash pattern=on 1pt off 1pt] (n2) -- (e2);
				\draw[dash pattern=on 1pt off 1pt] (n3) -- (e3);
				% points
				\node[cross] (p1) at (1.5, 1) {};
				\node[cross] (p2) at (0.5, 0) {};
				\node[cross] (p3) at (1.5, -1) {};
				% thick line segments
				\node[inner sep=0pt, minimum size=0cm] (n12) at (0.66, 0.66) {};
				\node[inner sep=0pt, minimum size=0cm] (n13) at (1, 0.33) {};
				\draw[ultra thick] (n1) -- (n12) (n1) -- (n13);
				\node[inner sep=0pt, minimum size=0cm] (n21) at (0.33, 0.33) {};
				\node[inner sep=0pt, minimum size=0cm] (n23) at (0.33, -0.33) {};
				\draw[ultra thick] (n2) -- (n21) (n2) -- (n23);
				\node[inner sep=0pt, minimum size=0cm] (n32) at (0.66, -0.66) {};
				\node[inner sep=0pt, minimum size=0cm] (n31) at (1, -0.33) {};
				\draw[ultra thick] (n3) -- (n31) (n3) -- (n32);
				% brace
				\draw[decoration={brace,mirror,raise=2pt},decorate] (n2) -- node[below left=1pt] {\tiny$\ell$} (n23);
			\end{tikzpicture}
		}
		\caption{Construction for $\delta \in [\frac{2}{3}, \frac{3}{4})$.}
		\label{fig:ugexample1}
	\end{subfigure}
	\hfill
	\begin{subfigure}{0.30\textwidth}
		\centering
		\resizebox{!}{0.1\textheight}{
			\begin{tikzpicture}[scale=0.5,
				node/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.25cm},
				textnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.4cm},
				smallnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.1cm},
				box/.style = {rectangle, fill=gray!20, rounded corners, fill opacity=1, inner sep=1pt},
				cross/.style={cross out, draw=black, minimum size=0.1cm, inner sep=0pt, outer sep=0pt}]
				% triange
				\node[smallnode] (n1) at (1, 1) {};
				\node[smallnode] (n2) at (0, 0) {};
				\node[smallnode] (n3) at (1, -1) {};
				\draw (n1) -- (n2) -- (n3) -- (n1);
				% added paths
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e1) at (2.5, 1) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e2) at (1.5, 0) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e3) at (2.5, -1) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e4) at (3, 0) {};
				\draw[dash pattern=on 1pt off 1pt] (n1) -- (e1) -- (e4);
				\draw[dash pattern=on 1pt off 1pt] (n2) -- (e2) -- (e4);
				\draw[dash pattern=on 1pt off 1pt] (n3) -- (e3) -- (e4);
				% points
				\node[cross] (p1) at (1.75, 1) {};
				\node[cross] (p2) at (0.75, 0) {};
				\node[cross] (p3) at (1.75, -1) {};
				\node[cross, minimum size=0.15cm] (p4) at (3, 0) {};
				% thick line segments
				\node[inner sep=0pt, minimum size=0cm] (n12) at (0.75, 0.75) {};
				\node[inner sep=0pt, minimum size=0cm] (n13) at (1, 0.5) {};
				\draw[ultra thick] (n1) -- (n12) (n1) -- (n13);
				\node[inner sep=0pt, minimum size=0cm] (n21) at (0.25, 0.25) {};
				\node[inner sep=0pt, minimum size=0cm] (n23) at (0.25, -0.25) {};
				\draw[ultra thick] (n2) -- (n21) (n2) -- (n23);
				\node[inner sep=0pt, minimum size=0cm] (n32) at (0.75, -0.75) {};
				\node[inner sep=0pt, minimum size=0cm] (n31) at (1, -0.5) {};
				\draw[ultra thick] (n3) -- (n31) (n3) -- (n32);
				% brace
				\draw[decoration={brace,mirror,raise=2pt},decorate] (n2) -- node[below left=1pt] {\tiny$\ell$} (n23);
			\end{tikzpicture}
		}
		\caption{Construction for $\delta \in [\frac{3}{4}, \frac{5}{6})$.}
		\label{fig:ugexample2}
	\end{subfigure}
	\hfill
	\begin{subfigure}{0.30\textwidth}
		\centering
		\resizebox{!}{0.1\textheight}{
			\begin{tikzpicture}[scale=0.5,
				node/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.25cm},
				textnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.4cm},
				smallnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.1cm},
				box/.style = {rectangle, fill=gray!20, rounded corners, fill opacity=1, inner sep=1pt},
				cross/.style={cross out, draw=black, minimum size=0.1cm, inner sep=0pt, outer sep=0pt}]
				% triange
				\node[smallnode] (n1) at (1, 1) {};
				\node[smallnode] (n2) at (0, 0) {};
				\node[smallnode] (n3) at (1, -1) {};
				\draw (n1) -- (n2) -- (n3) -- (n1);
				% added paths
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e1) at (2.5, 1) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e11) at (3, 1.5) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e12) at (3, 0.5) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e2) at (1.5, 0) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e21) at (2, 0.5) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e22) at (2, -0.5) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e3) at (2.5, -1) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e31) at (3, -0.5) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e32) at (3, -1.5) {};
				\draw[dash pattern=on 1pt off 1pt] (n1) -- (e1) -- (e11) -- (e12) -- (e1);
				\draw[dash pattern=on 1pt off 1pt] (n2) -- (e2) -- (e21) -- (e22) -- (e2);
				\draw[dash pattern=on 1pt off 1pt] (n3) -- (e3) -- (e31) -- (e32) -- (e3);
				% points
				\node[cross] (p1) at (1.6, 1) {};
				\node[cross, rotate=20] (p11) at (2.9, 1.4) {};
				\node[cross, rotate=340] (p12) at (2.9, 0.6) {};
				\node[cross] (p2) at (0.6, 0) {};
				\node[cross, rotate=20] (p21) at (1.9, 0.4) {};
				\node[cross, rotate=340] (p22) at (1.9, -0.4) {};
				\node[cross] (p3) at (1.6, -1) {};
				\node[cross, rotate=20] (p31) at (2.9, -1.4) {};
				\node[cross, rotate=340] (p32) at (2.9, -0.6) {};
				% thick line segments
				\node[inner sep=0pt, minimum size=0cm] (n12) at (0.7, 0.7) {};
				\node[inner sep=0pt, minimum size=0cm] (n13) at (1, 0.4) {};
				\draw[ultra thick] (n1) -- (n12) (n1) -- (n13);
				\node[inner sep=0pt, minimum size=0cm] (n21) at (0.3, 0.3) {};
				\node[inner sep=0pt, minimum size=0cm] (n23) at (0.3, -0.3) {};
				\draw[ultra thick] (n2) -- (n21) (n2) -- (n23);
				\node[inner sep=0pt, minimum size=0cm] (n32) at (0.7, -0.7) {};
				\node[inner sep=0pt, minimum size=0cm] (n31) at (1, -0.4) {};
				\draw[ultra thick] (n3) -- (n31) (n3) -- (n32);
				% brace
				\draw[decoration={brace,mirror,raise=2pt},decorate] (n2) -- node[below left=1pt] {\tiny$\ell$} (n23);
			\end{tikzpicture}
		}
		\caption{Construction for $\delta \in [\frac{7}{10}, \frac{3}{4})$.}
		\label{fig:ugexample3}
	\end{subfigure}
	\caption{Constructions (a), (b) and (c) for \cref{theorem:uglbs} for $x=1$ and input graph $K_3$.
	The dashed edges and vertices are the added gadgets, and the crosses mark the optimal placement of points on 
	them. The 
	thick edge segments are covered by those points. By the choice of $\delta$, for each construction $1 - \delta 
	\leq \ell < \half$. Thus a vertex cover of the original graph covers the remaining edge segments.}
	\label{figure:ugc:constructions}
\end{figure}

==> tikz/ug-lb-4ab.tex <==
% root = main.tex
\begin{figure}[t]
	\begin{subfigure}{0.48\textwidth}
		\centering
		\resizebox{!}{0.1\textheight}{
			\begin{tikzpicture}[scale=0.5,
				node/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.25cm},
				textnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.4cm},
				smallnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.1cm},
				box/.style = {rectangle, fill=gray!20, rounded corners, fill opacity=1, inner sep=1pt},
				cross/.style={cross out, draw=black, minimum size=0.1cm, inner sep=0pt, outer sep=0pt}]
				% triange
				\node[smallnode] (n1) at (1, 1) {};
				\node[smallnode] (n2) at (0, 0) {};
				\node[smallnode] (n3) at (1, -1) {};
				\draw (n1) -- (n2) -- (n3) -- (n1);
				% added paths
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e1) at (2.5, 1) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e11) at (4, 1) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e12) at (5.5, 1) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e2) at (1.5, 0) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e21) at (3, 0) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e22) at (4.5, 0) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e3) at (2.5, -1) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e31) at (4, -1) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e32) at (5.5, -1) {};
				\draw[dash pattern=on 1pt off 1pt] (n1) -- (e1) -- (e11) -- (e12);
				\draw[dash pattern=on 1pt off 1pt] (n2) -- (e2) -- (e21) -- (e22);
				\draw[dash pattern=on 1pt off 1pt] (n3) -- (e3) -- (e31) -- (e32);
				% points
				\node[cross] (p1) at (1.9, 1) {};
				\node[cross] (p11) at (4.3, 1) {};
				\node[cross] (p2) at (0.9, 0) {};
				\node[cross] (p2) at (3.3, 0) {};
				\node[cross] (p3) at (1.9, -1) {};
				\node[cross] (p31) at (4.3, -1) {};
				% thick line segments
				% not accurate since they must be larger than that of the second figure
				\node[inner sep=0pt, minimum size=0cm] (n12) at (0.66, 0.66) {};
				\node[inner sep=0pt, minimum size=0cm] (n13) at (1, 0.33) {};
				\draw[ultra thick] (n1) -- (n12) (n1) -- (n13);
				\node[inner sep=0pt, minimum size=0cm] (n21) at (0.33, 0.33) {};
				\node[inner sep=0pt, minimum size=0cm] (n23) at (0.33, -0.33) {};
				\draw[ultra thick] (n2) -- (n21) (n2) -- (n23);
				\node[inner sep=0pt, minimum size=0cm] (n32) at (0.66, -0.66) {};
				\node[inner sep=0pt, minimum size=0cm] (n31) at (1, -0.33) {};
				\draw[ultra thick] (n3) -- (n31) (n3) -- (n32);
				% brace
				\draw[decoration={brace,mirror,raise=2pt},decorate] (n2) -- node[below left=1pt] {\tiny$\ell$} (n23);
			\end{tikzpicture}
		}
		\caption{Construction for \Cref{theorem:uglbs}(d) for $\delta \in [\frac{4}{5}, \frac{7}{8})$.}
		\label{fig:ugexample4a}
	\end{subfigure}
	\hfill
	\begin{subfigure}{0.48\textwidth}
		\centering
		\resizebox{!}{0.1\textheight}{
			\begin{tikzpicture}[scale=0.5,
				node/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.25cm},
				textnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.4cm},
				smallnode/.style = {shape=circle, draw, inner sep=0pt, minimum size=0.1cm},
				box/.style = {rectangle, fill=gray!20, rounded corners, fill opacity=1, inner sep=1pt},
				cross/.style={cross out, draw=black, minimum size=0.1cm, inner sep=0pt, outer sep=0pt}]
				% triange
				\node[smallnode] (n1) at (1, 1) {};
				\node[smallnode] (n2) at (0, 0) {};
				\node[smallnode] (n3) at (1, -1) {};
				\draw (n1) -- (n2) -- (n3) -- (n1);
				% added paths
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e1) at (2.5, 1) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e11) at (3, 1.5) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e12) at (3, 0.5) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e2) at (1.5, 0) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e21) at (2, 0.5) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e22) at (2, -0.5) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e3) at (2.5, -1) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e31) at (3, -0.5) {};
				\node[smallnode, dash pattern=on 0.6pt off 0.6pt] (e32) at (3, -1.5) {};
				\draw[dash pattern=on 1pt off 1pt] (n1) -- (e1) -- (e11) -- (e12) -- (e1);
				\draw[dash pattern=on 1pt off 1pt] (n2) -- (e2) -- (e21) -- (e22) -- (e2);
				\draw[dash pattern=on 1pt off 1pt] (n3) -- (e3) -- (e31) -- (e32) -- (e3);
				% points
				\node[cross] (p1) at (2.125, 1) {};
				\node[cross] (p11) at (3, 1) {};
				\node[cross] (p2) at (1.125, 0) {};
				\node[cross] (p21) at (2, 0) {};
				\node[cross] (p3) at (2.125, -1) {};
				\node[cross] (p31) at (3, -1) {};
				% thick line segments
				% not accurate (doubled) since otherwise too small to see them due to node size
				\node[inner sep=0pt, minimum size=0cm] (n12) at (0.75, 0.75) {};
				\node[inner sep=0pt, minimum size=0cm] (n13) at (1, 0.5) {};
				\draw[ultra thick] (n1) -- (n12) (n1) -- (n13);
				\node[inner sep=0pt, minimum size=0cm] (n21) at (0.25, 0.25) {};
				\node[inner sep=0pt, minimum size=0cm] (n23) at (0.25, -0.25) {};
				\draw[ultra thick] (n2) -- (n21) (n2) -- (n23);
				\node[inner sep=0pt, minimum size=0cm] (n32) at (0.75, -0.75) {};
				\node[inner sep=0pt, minimum size=0cm] (n31) at (1, -0.5) {};
				\draw[ultra thick] (n3) -- (n31) (n3) -- (n32);
				% brace
				\draw[decoration={brace,mirror,raise=2pt},decorate] (n2) -- node[below left=1pt] {\tiny$\ell$} (n23);
			\end{tikzpicture}
		}
		\caption{Construction for \Cref{theorem:uglbs}(d) for $\delta \in [\frac{7}{8}, 1)$.}
		\label{fig:ugexample4b}
	\end{subfigure}
	\caption{The dashed edges and vertices are the added gadgets, and the crosses mark the optimal placement of points on them. The thick edge segments are covered by those points. By the choice of $\delta$, for both constructions $1 - \delta \leq \ell < \half$. Thus a vertex cover on the original graph covers the remaining edge segments, and the shown points don't cover the entire graph on their own.}
	\label{fig:ugexample4}
\end{figure}
